Encrypted Container File: Design and Implementation of a Hybrid-Encrypted Multi-Recipient File Structure

Modern software engineering trends towards Cloud-native software development by international teams of developers. Cloud-based version management services, such as GitHub, are used for the source code and other artifacts created during the development process. However, using such a service usually means that every developer has access to all data stored on the platform. Particularly, if the developers belong to different companies or organizations, it would be desirable for sensitive files to be encrypted in such a way that these can only be decrypted again by a group of previously defined people. In this paper, we examine currently available tools that address this problem, but which have certain shortcomings. We then present our own solution, Encrypted Container Files (ECF), for this problem, eliminating the deficiencies found in the other tools.

==> figure.tex <==
\colorlet{border}{black}
\definecolor{ecfbox}{HTML}{fee599}
\definecolor{ecfpublic}{HTML}{ddd6e5}
\definecolor{ecfprivate}{HTML}{b7dde8}
\definecolor{ecfenc}{HTML}{b7dde8}
\definecolor{ecfhash}{HTML}{fbd7bb}
\definecolor{ecfkeyag}{HTML}{d7e3bf}

\tikzset{
    textstyle/.style={
        inner sep=0pt,
        align=center,
    }
}
\tikzmath{\lineheight = 0.5; \circleradius = 1.66 * \lineheight; }

\tikzmath{\ecfpugh = 2 * \lineheight; \ecfpurh = 3 * \lineheight; } % ecf public (box) general (information) [box height], ecf public (box) recipient (specific information) [box height]
\tikzmath{\ecfprrh = 3 * \lineheight; \ecfprsh = 3 * \lineheight + 0.5; } % ecf private (box) recipient (specific information) [box height], ecf private (box) secret (data) [box height]

\tikzmath{\ecfpuh = 2 * \lineheight + \ecfpugh + \ecfpurh; } % height of ECF child box "public information"
\tikzmath{\ecfprh = 2 * \lineheight + \ecfprrh + \ecfprsh; } % height of ECF child box "private information"
\tikzmath{\ecfmargin = 0.2; } % margin of yellow ECF-box to its child boxes and child boxes to their respective children
\tikzmath{\sidenotew = 0.4; } % side note ("m times", "n times") width
\tikzmath{\ecfx = 0; \ecfy = 0; \ecfw = 5; \ecfh = \ecfprh + \ecfpuh + \ecfmargin * 2 + \lineheight; \ecfty = -0.4;} % center x, center y, width, height, title y offset for yellow ECF-box

% helper variables
\tikzmath{\ecfxx = \ecfx - \ecfw / 2; \ecfyy = \ecfy - \ecfh / 2; \ecfcw = \ecfw - \ecfmargin * 2; \ecfcr = \ecfxx + \ecfw - \ecfmargin; }
\tikzmath{\ecfpuyy = \ecfyy + \ecfmargin + \ecfprh; \ecfpryy = \ecfyy + \ecfmargin; }
\tikzmath{\ecfpugyy = \ecfpuyy + \ecfpurh; \ecfpuryy = \ecfpuyy; \ecfixx = \ecfxx + \ecfmargin * 2 + \sidenotew; \ecfiw = \ecfcw - \ecfmargin - \sidenotew; \ecfprryy = \ecfpryy + \ecfprsh; }


\filldraw[color=border, fill=ecfbox, rounded corners=1mm] (\ecfxx, \ecfyy) rectangle +(\ecfw, \ecfh);
\node[] at (\ecfx, \ecfyy + \ecfh + \ecfty) {\textbf{Encrypted Container File}};

% public information in ECF box
\filldraw[color=border, fill=ecfpublic] (\ecfxx + \ecfmargin, \ecfpuyy) rectangle +(\ecfcw, \ecfpuh);
\node[textstyle, text width=\ecfcw cm] at (\ecfx, \ecfpuyy + \ecfpuh - \lineheight) {Public information about the file and the recipients};
\draw[color=border] (\ecfixx, \ecfpugyy) rectangle +(\ecfiw, \ecfpugh);
\node[textstyle, text width=\ecfiw cm] at (\ecfixx + \ecfiw / 2, \ecfpugyy + \ecfpugh - \lineheight) {General information for file decryption};
\draw[color=border] (\ecfixx, \ecfpuryy) rectangle +(\ecfiw, \ecfpurh);
\node[textstyle, text width=\ecfiw cm] at (\ecfixx + \ecfiw / 2, \ecfpuryy + \ecfpurh - 1.5 * \lineheight) {Recipient-specific information for file decryption};
\draw[color=border] (\ecfixx, \ecfpuryy) rectangle +(-\sidenotew, \ecfpurh);
\node[textstyle, anchor=north, rotate=90] at (\ecfixx - \sidenotew / 2 - 0.05, \ecfpuryy + \ecfpurh / 2) {$m$};

% private information in ECF box
\filldraw[color=border, fill=ecfprivate] (\ecfxx + \ecfmargin, \ecfpryy) rectangle +(\ecfcw, \ecfprh);
\node[textstyle, text width=\ecfcw cm] at (\ecfx, \ecfpryy + \ecfprh - \lineheight) {Private information about the file and the recipients};
\draw[color=border] (\ecfixx, \ecfprryy) rectangle +(\ecfiw, \ecfprrh);
\node[textstyle, text width=\ecfiw cm] at (\ecfixx + \ecfiw / 2, \ecfprryy + \ecfprrh - 1.25 * \lineheight) {\begin{itemize}\item Public Key \item Name \item Name Signature\end{itemize}};
\draw[color=border] (\ecfixx, \ecfprryy) rectangle +(-\sidenotew, \ecfprrh);
\node[textstyle, anchor=north, rotate=90] at (\ecfixx - \sidenotew / 2 - 0.05, \ecfprryy + \ecfprrh / 2) {$n$};
\draw[color=border] (\ecfxx + \ecfmargin, \ecfpryy) rectangle +(\ecfcw, \ecfprsh);
\node[textstyle, text width=\ecfcw cm] at (\ecfx, \ecfpryy + \ecfprsh - 2 * \lineheight) {Confidential data\\(passwords, certificate keys, credentials, ...)};

% AES GCM 
\filldraw[color=border, fill=ecfprivate] (\ecfcr, \ecfprryy) circle (\circleradius);
\node[textstyle] at (\ecfcr, \ecfprryy) {AES\\(GCM)};


% define more variables
\tikzmath{\bh = \lineheight * 1.2; \dbh = \lineheight * 2.1; \tbh = \lineheight * 2.8; } % single line box height, double line box height, triple line box height
\tikzmath{\firstcolumnmargin = 1.5; \secondcolumnmargin = 1.5; }
\tikzmath{\rw = \ecfcw; \rxx = \ecfxx + \ecfw + \firstcolumnmargin; \rx = \rxx + \rw / 2; \ryy = \ecfpuyy; } % (public) recipient (specific information) [box parameters]
\tikzmath{\gw = \ecfcw; \gxx = \rxx + \rw + \secondcolumnmargin; \gx = \gxx + \gw / 2; \gyy = \ryy; } % (public) general (information) [box parameters]
\tikzmath{\kw = \ecfcw; \kxx = \rxx; \kx = \kxx + \kw / 2; \kyy = \ecfprryy; \kh = 3 * \bh; } % (public) key (agreement information) [box parameters]
\tikzmath{\prkw = 0.5 * \ecfcw; \pukw = \prkw; \prkxx = \gxx + \gw - \prkw; \prkx = \prkxx + \prkw / 2; \pukxx = \gxx + \gw - \pukw; \pukx = \pukxx + \pukw / 2; \prkh = \tbh; \pukh = \tbh; \prkyy = \kyy + \kh / 2 - \prkh / 2; } % public and private (X25519) key [box parameters, part 1]
\tikzmath{\kagx = {\kxx + \kw + 0.5 * (\secondcolumnmargin + \gw - \prkw)}; \kagy = \kyy + \kh / 2; \hax = \kagx; \hay = \kagy - 4.5 * \lineheight; } % (X25519) key agreement and hash operations
\tikzmath{\puky = \hay; \pukyy = \puky - 0.5 * \pukh; } % public (X25519) key [box parameters, part 2]
\tikzmath{\xorx = \kx; \xory = \hay - 1.2 * \circleradius; } % XOR operation
\tikzmath{\aesxx = \kxx; \aesw = \ecfcw; \aesh = \bh; \aesx = \aesxx + \aesw / 2; \aesyy = \xory - 1.5 * \circleradius - \aesh; \aesy = \aesyy + \aesh / 2; } % AES key [box parameters]

\tikzmath{\epkx1 = \kxx + \kw; \epky1 = \kyy + 1.5 * \bh; \epkx2 = \kagx - \circleradius; \epky2 = \kagy; } % helper variables for arrow between ephemeral public key and X25519 operation
\tikzmath{\rprkx1 = \prkxx; \rprky1 = \prkyy + 0.5 * \prkh; \rprkx2 = \kagx + \circleradius; \rprky2 = \kagy; } % helper variables for arrow between recipient private key and X25519 operation


% (public) recipient-specific information
\filldraw[color=border, fill=ecfpublic] (\rxx, \ryy + 2 * \bh) rectangle +(\rw, \tbh);
\node[textstyle, text width=\rw cm - 0.1 cm] at (\rx, \ryy + 2 * \bh + 1.4 * \lineheight) {\textbf{Recipient-specific information for file decryption}};
\filldraw[color=border, fill=ecfhash] (\rxx, \ryy + \bh) rectangle +(\rw, \bh);
\node[textstyle, text width=\rw cm] at (\rx, \ryy + \bh + 0.5 * \lineheight) {Identification Tag};
\filldraw[color=border, fill=ecfkeyag] (\rxx, \ryy) rectangle +(\rw, \bh);
\node[textstyle, text width=\rw cm] at (\rx, \ryy + 0.5 * \lineheight) {Key Agreement Information};
\draw[arr] (\ecfcr, \ecfpuryy + \ecfpurh / 2) -- ++(0.66 * \firstcolumnmargin + \ecfmargin, 0) -- ++(0, {0.5 + (-\ecfpurh / 2 + 2 * \bh + \tbh)}) -- ++(0.34 * \firstcolumnmargin + \rw / 2, 0) -- (\rx, \ryy + 2 * \bh + \tbh + 0.025);

% (public) general information
\filldraw[color=border, fill=ecfpublic] (\gxx, \gyy + 2 * \bh + \dbh) rectangle +(\gw, \dbh);
\node[textstyle, text width=\gw cm] at (\gx, \gyy + 2 * \bh + \dbh + \lineheight) {\textbf{General information for file decryption}};
\draw[color=border] (\gxx, \gyy + 2 * \bh) rectangle +(\gw, \dbh);
\node[textstyle, text width=\gw cm] at (\gx, \gyy + 2 * \bh + \lineheight) {Meta data\\(\#{}recipients, algorithms, ...)};
\draw[color=border] (\gxx, \gyy + \bh) rectangle +(\gw, \bh);
\node[textstyle, text width=\gw cm] at (\gx, \gyy + \bh + 0.5 * \lineheight) {Salt};
\filldraw[color=border, fill=ecfprivate] (\gxx, \gyy) rectangle +(\gw, \bh);
\node[textstyle, text width=\gw cm] at (\gx, \gyy + 0.5 * \lineheight) {Symmetric Nonce};
\draw[arr] (\ecfcr, \ecfpugyy + \ecfpugh / 2, 0) -- ++(0.33 * \firstcolumnmargin + \ecfmargin, 0) -- ++(0, {0.5 + (-\ecfpugh / 2 -\ecfpurh + 2 * \bh + 2 * \dbh)}) -- ++(0.67 * \firstcolumnmargin + \rw + \secondcolumnmargin + \gw / 2, 0) -- (\gx, \gyy + 2 * \bh + 2 * \dbh + 0.025);
\draw[arr] (\gxx, \gyy + 1.5 * \bh) -- (\rxx + \rw, \ryy + 1.5 * \bh);

% key agreement
\filldraw[color=border, fill=ecfkeyag] (\kxx, \kyy + 2 * \bh) rectangle +(\kw, \bh);
\node[textstyle] at (\kx, \kyy + 2 * \bh + 0.5 * \lineheight) {\textbf{Key Agreement Information}};
\filldraw[color=border, fill=ecfkeyag] (\kxx, \kyy + \bh) rectangle +(\kw, \bh);
\node[textstyle] at (\kx, \kyy + \bh + 0.5 * \lineheight) {Ephemeral X25519 Public Key};
\filldraw[color=border, fill=ecfprivate] (\kxx, \kyy) rectangle +(\kw, \bh);
\node[textstyle] at (\kx, \kyy + 0.5 * \lineheight) {AES Pre Key (1)};
\draw[arr] (\rx, \ryy) -- (\kx, \kyy + \kh);

\filldraw[color=border, fill=ecfkeyag] (\kagx, \kagy) circle (\circleradius) node {X25519};
\filldraw[color=border, fill=ecfkeyag] (\prkxx, \prkyy) rectangle +(\prkw, \prkh);
\node[textstyle, text width=\prkw cm] at (\prkx, \prkyy + 1.4 * \lineheight) {Recipient X25519 Private Key};
\filldraw[color=border, fill=ecfkeyag] (\pukxx, \pukyy) rectangle +(\pukw, \pukh);
\node[textstyle, text width=\pukw cm] at (\pukx, \pukyy + 1.4 * \lineheight) {Recipient X25519 Public Key};
\draw[arr] (\prkx, \prkyy) -- (\pukx, \pukyy + \pukh);
\draw[arr] (\epkx1, \epky1) -- (\epkx2, \epky2);
\draw[arr] (\rprkx1, \rprky1) -- (\rprkx2, \rprky2);
\draw[color=border] (\hax, \hay) circle (\circleradius) node [textstyle] {Hash\\$\left(a\Vert b \Vert c\right)$};
\draw[arr] (\kagx, \kagy - \circleradius) -- (\hax, \hay + \circleradius) node [pos=0.5,right] {$a$};
\draw[arr] ({0.5 * (\epkx1 + \epkx2)} , {0.5 * (\epky1 + \epky2)}) -- ++(0, \hay - \kagy) -- (\hax - \circleradius, \hay) node [pos=0.5,above] {$c$};
\draw[arr] (\pukxx, \puky) -- (\hax + \circleradius, \hay) node [pos=0.5, above] {$b$};

% XOR, AES and final arrows
\draw[color=border] (\xorx, \xory) circle (\circleradius) node {XOR};
\draw[arr] (\kx, \kyy) -- (\xorx, \xory + \circleradius);
\draw[arr] (\hax, \hay - \circleradius) -- (\hax, \xory) -- (\xorx + \circleradius, \xory) node [pos=0.5, below] {AES Pre Key (2)};
\draw[arr] (\xorx, \xory - \circleradius) -- (\aesx, \aesyy + \aesh);
\filldraw[color=border, fill=ecfprivate] (\aesxx, \aesyy) rectangle +(\aesw, \aesh);
\node[textstyle] at (\aesx, \aesyy + 0.5 * \lineheight) {AES Key};
\draw[arr] (\aesxx, \aesy) -- ++(-0.33 * \firstcolumnmargin, 0) -- ++(0, \ecfprryy - \aesy) -- (\ecfcr + \circleradius, \ecfprryy);
\draw[arr] (\gxx + \gw, \gyy + 0.5 * \bh) -- ++(0.33 * \secondcolumnmargin, 0) -- ++(0, \aesyy - \gyy - \bh) -- ++($({(-1.33 * \secondcolumnmargin - \gw - \kw - \firstcolumnmargin + (sin 45) * \circleradius - \ecfmargin)}, 0)$) -- ($(\ecfcr, \ecfprryy) + (-45:\circleradius)$);

